Lieb-Robinson bounds, automorphic equivalence and LPPL for long-range interacting fermions

We prove a Lieb-Robinson bound for lattice fermion models with polynomially decaying interactions, which can be used to show the locality of the quasi-local inverse Liouvillian. This allows us to prove automorphic equivalence and the local perturbations perturb locally (LPPL) principle for these systems. The proof of the Lieb-Robinson bound is based on the work of Else et al. (2020), and our results also apply to spin systems. We explain why some newer Lieb-Robinson bounds for long-range spin systems cannot be used to prove the locality of the quasi-local inverse Liouvillian, and in some cases may not even hold for fermionic systems.

==> graphics/LR-bound-iteration-steps.tex <==
\altpic{
    \tikzset{
        step1/.style={},
        step2/.style={transparent},
        step3/.style={transparent},
        step23/.style={transparent},
    }
}{
    \tikzset{
        step1/.style={transparent},
        step2/.style={},
        step3/.style={transparent},
        step23/.style={},
    }
}{
    \tikzset{
        step1/.style={transparent},
        step2/.style={transparent},
        step3/.style={},
        step23/.style={},
    }
}%
\begin{tikzpicture}[
    myLine,
    close/.style={inner sep=.1\lw},
    every node={outer sep=0pt},
]

\colorlet{Acolor}{col_1}

\node[set=Acolor, minimum width=6\ul, minimum height=5\ul, dotted, fill opacity=0.8, step1]
    (tA)        at (0,0)                                {};
\node[set=Acolor, minimum width=3.8\ul, minimum height=2.8\ul, dotted, fill opacity=0.8, step2]
    (tsA)       at (0,0)                                {};
\node[set=Acolor, minimum width=2\ul, minimum height=1\ul, label={[name=A->Z1 anchor,anchor=center]35:}]
    (A)         at (tA)                                 {\(A\)};
\node[text=Acolor, step1]
    (text tA)   at ($(tA.south)!0.5!(A.south)$)         {\(\uts<>{A}[<r^\sigma]\)};
\node[text=Acolor, step2, right,yshift=.5ex]
    (text tsA)  at (tsA.east)                          {\(\uts<>{A}[<{r'}^\sigma]\)};
\node[set=col_3, minimum width=1.5\ul, minimum height=1\ul, step1]
    (B)         at (4,-1)                               {\,\(B\)\,};

\draw[latex-latex,shorten,step1] (A) -- node[below] {\(r\)} (B);

\path let \p{A-B} = ($ (A.east) - (B.west) $),\n{dist} = {veclen(\x{A-B},\y{A-B})}
    in \pgfextra{\xdef\distAB{\n{dist}}};

\node[set=col_2, minimum width=2.8*\distAB, minimum height=2.9\ul, dotted, fill opacity=0.8, step3]
    (tsZ1)       at ($(tA.north east) + (45:0.4\ul)$)   {};
\node[text=col_2, step3, anchor=north west, yshift=.5ex]
    (text tsZ1)  at (tsZ1.south)                          {\(\uts<>{\Phi(Z_1)}[<{r'}^\sigma]\)};
\node[set=col_2, minimum width=1.7*\distAB, minimum height=1.5\ul, label={[name=Z1->A anchor,anchor=center]-155:}]
    (Z1)        at ($(tA.north east) + (45:0.4\ul)$)    {\(\Phi(Z_1)\)};
\node[set=col_3, minimum width=2*\distAB, minimum height=1.2\ul,step1, right=1\ul of B]
    (Z2)                                                 {\(\Phi(Z_2)\)\hspace*{0pt}};

\draw[latex-latex,shorten,step23] (A->Z1 anchor.center) -- node[anchor=west,yshift=-4\lw] {\(r'\)} (Z1->A anchor.center);

\path let \p{A-Z1} = ($ (A.east) - (Z1.west) $),\n{dist} = {veclen(\x{A-Z1},\y{A-Z1})}
in \pgfextra{\xdef\distAZ{\n{dist}}};

\node[set=col_3, minimum width=1.5*\distAZ, minimum height=1.1\ul,step23]
    (Z1p)       at ($(tsA.north west)+(-0.5,0.5)$)      {\(\Phi(Z_1')\)};
\node[set=col_3, minimum width=1.2*\distAZ, minimum height=1\ul,step23]
    (Z2p)       at ($(tsA.south east) + (\distAZ-0.2\ul,-0.3)$)   {\(\Phi(Z_2')\)\hspace*{0pt}};

\pgfresetboundingbox{}
\altpic{
    \node[bounding note,fit=(tA) (text tA) (Z1) (Z2) (B)] (bounding step1) {};
}{
    \node[bounding note,fit=(tsA) (text tsA) (Z1) (Z1p) (Z2p)] (bounding step2) {};
}{
    \node[bounding note,fit=(tsZ1) (text tsZ1) (Z1) (Z1p) (Z2p)] (bounding step3) {};
}

\end{tikzpicture}%

